3D exploration of light scattering from live cells in the presence of gold nanomarkers using holographic microscopy

In this paper, we explore the 3D structure of light scattering from dark-field illuminated live 3T3 cells in the presence of 40 nm gold nanomarkers. For this purpose, we use a high resolution holographic microscope combining the off-axis heterodyne geometry and the phase-shifting acquisition of the digital holograms. A comparative study of the 3D reconstructions of the scattered fields allows us to locate the gold markers which yield, contrarily to the cell structures, well defined bright scattering patterns that are not angularly titled and clearly located along the optical axis (z). This characterization is an unambiguous signature of the presence of gold biological nanomarkers, and validates the capability of digital holographic microscopy to discriminate them from background signals in live ce

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

